End-To-End Deep Learning-based Adaptation Control for Linear Acoustic Echo Cancellation

The attenuation of acoustic loudspeaker echoes remains to be one of the open challenges to achieve pleasant full-duplex hands free speech communication. In many modern signal enhancement interfaces, this problem is addressed by a linear acoustic echo canceler which subtracts a loudspeaker echo estimate from the recorded microphone signal. To obtain precise echo estimates, the parameters of the echo canceler, i.e., the filter coefficients, need to be estimated quickly and precisely from the observed loudspeaker and microphone signals. For this a sophisticated adaptation control is required to deal with high-power double-talk and rapidly track time-varying acoustic environments which are often faced with portable devices. In this paper, we address this problem by end-to-end deep learning. In particular, we suggest to infer the step-size for a least mean squares frequency-domain adaptive filter update by a Deep Neural Network (DNN). Two different step-size inference approaches are investigated. On the one hand broadband approaches, which use a single DNN to jointly infer step-sizes for all frequency bands, and on the other hand narrowband methods, which exploit individual DNNs per frequency band. The discussion of benefits and disadvantages of both approaches leads to a novel hybrid approach which shows improved echo cancellation while requiring only small DNN architectures. Furthermore, we investigate the effect of different loss functions, signal feature vectors, and DNN output layer architectures on the echo cancellation performance from which we obtain valuable insights into the general design and functionality of DNN-based adaptation control algorithms.

==> back_prop_grad.tikz.tex <==
	
\begin{tikzpicture}[node distance=1.49cm, >=stealth]
	
	\def\ySpaceAA{.2}
	\def\ySpaceBB{-.2}
	\def\ySpaceAAC{-1.9}
	
	
	
	\def\innerSepAA{.05}
	\def\innerSepB{.05}
	\def\innerSepC{.1}
	\def\innerSepD{.175}
	
	
	\node [circle, draw,inner sep=\innerSepB cm, thick] (hatW0) at (0,0) {$\textcolor{black}{{{\boldsymbol{h}}}_{f,0}}$};
	
	\node [circle, draw, inner sep=\innerSepB cm, right of=hatW0, thick] (hatW1)  {$\textcolor{black}{{{\boldsymbol{h}}}_{f,1}}$};
	\node [circle, draw, inner sep=\innerSepB cm, right of=hatW1, thick] (hatW2) {$\textcolor{black}{{{\boldsymbol{h}}}_{f,2}}$};
	\node [right of=hatW2] (hatW3) {\large$\dots$};
	\node [circle, draw, inner sep=\innerSepB cm, right of=hatW3, thick] (hatW4) {$\textcolor{black}{{{\boldsymbol{h}}}_{f,T}}$};
	
	\node [circle, draw,inner sep=\innerSepAA cm, right of=hatW0, above of=hatW0, yshift=\ySpaceBB cm, thick] (lambda1) {\textcolor{black}{${\mu}_{f,1}$}};
	\node [circle, draw,inner sep=\innerSepAA cm, right of=hatW1, above of=hatW1, yshift=\ySpaceBB cm, thick] (lambda2) {\textcolor{black}{${\mu}_{f,2}$}};
	\node [right of=lambda2,yshift=0 cm] (lambda3) {\large$\dots$};
	\node [circle, draw,inner sep=\innerSepAA cm, right of=lambda3, yshift=-.1 cm, thick] (lambda4) {\textcolor{black}{${\mu}_{f,T}$}};
	
	\node [circle, draw,inner sep=.3 cm, right of=hatW0, below of=hatW0, yshift=\ySpaceAA cm, thick] (ups1) {};
	\node [circle, draw,inner sep=.3 cm, right of=hatW1, below of=hatW1, yshift= \ySpaceAA cm, thick] (ups2) {};
	\node [right of=ups2, yshift=.0cm] (ups3) {\large$\dots$};
	\node [circle, draw,inner sep=.3 cm, right of=ups3, yshift=.0cm, thick] (ups4) {};

   \node (tdEcho1Text) at (ups1) {\textcolor{black}{${{\hat{d}}}_{f,1}$}};
   \node (tdEcho2Text) at (ups2) {\textcolor{black}{${{\hat{d}}}_{f,2}$}};
   \node (tdEcho3Text) at (ups4) {\textcolor{black}{${{\hat{d}}}_{f,T}$}};
 
	%	\node [circle, draw,inner sep=\innerSepAA cm, below of=ups1, yshift=\ySpaceAA cm, thick] (W1) {\textcolor{air}{$\underline{d}_{1}$}};
	%	\node [circle, draw,inner sep=\innerSepAA cm,  below of=ups2, yshift=\ySpaceAA cm, thick] (W2) {\textcolor{air}{$\underline{d}_{2}$}};
	%	\node [right of=W2, thick] (W3) {\large$\dots$};
	%	\node [circle, draw,inner sep=\innerSepAA cm,  below of=ups4, yshift=\ySpaceAA cm, thick] (W4) {\textcolor{air}{$\underline{d}_{K}$}};
	
	\node [circle, dashed, draw,inner sep=0.10cm,  above of=lambda1, xshift=2.25cm, yshift=-.4cm, thick] (theta) {\textcolor{black}{$\boldsymbol{\theta}$}};
	
	\node [rectangle, draw,inner sep=0.10cm,  below of=ups4, xshift=-2.25cm, yshift=.43cm, very thick, minimum width=6cm, minimum height=.6cm] (istft) {Inverse STFT};
	
	
	\node [circle, draw,inner sep=.3cm, right of=hatW0, below of=hatW0, yshift=\ySpaceAAC cm, thick] (tdEcho1) {};
	\node [circle, draw,inner sep=.3 cm, right of=hatW1, below of=hatW1, yshift= \ySpaceAAC cm, thick] (tdEcho2) {};
	\node [right of=tdEcho2, yshift=.0cm] (tdEcho5) {\large$\dots$};
	\node [circle, draw,inner sep=.3 cm, right of=hatW2, below of=hatW3, yshift= \ySpaceAAC cm, thick] (tdEcho3) {};

   \node (tdEcho1Text) at (tdEcho1) {\textcolor{black}{${{\hat{\underline{d}}}}_{1}$}};
   \node (tdEcho2Text) at (tdEcho2) {\textcolor{black}{${{\hat{\underline{d}}}}_{2}$}};
   \node (tdEcho3Text) at (tdEcho3) {\textcolor{black}{${{\hat{\underline{d}}}}_{K}$}};
 
	%\node [right of=ups2, yshift=.0cm] (ups3) {\large$\dots$};
	%\node [circle, draw,inner sep=\innerSepC cm, right of=ups3, yshift=.0cm, thick] (ups4) {\textcolor{LMSred}{${{\hat{d}}}_{f,T}$}};
	
	
	\draw [thick, ->] (hatW0) -- (hatW1);
	\draw [thick, ->] (hatW1) -- (hatW2);
	\draw [thick, ->] (hatW2) -- (hatW3);
	\draw [thick, ->] (hatW3) -- (hatW4);
	\draw [thick, ->] (lambda1) -- (hatW1);
	\draw [thick, ->] (lambda2) -- (hatW2);
	\draw [thick, ->] (lambda4) -- (hatW4);
	
	%	\draw [thick, ->] (W1) -- (ups1);
	%	\draw [thick, ->] (W2) -- (ups2);
	%	% \draw [thick, ->] (W3) -- (ups3);
	%	\draw [thick, ->] (W4) -- (ups4);
	
	\draw [thick, ->] (ups1.south) -- ($(ups1.south)-(0,.3)$);
	\draw [thick, ->] (ups2.south) -- ($(ups2.south)-(0,.3)$);
	\draw [thick, ->](ups4.south) -- ($(ups4.south)-(0,.3)$);
	
	\draw [thick, ->] ($(tdEcho1.north)+(0,0.3)$) -- (tdEcho1.north);
	\draw [thick, ->]  ($(tdEcho2.north)+(0,0.3)$) -- (tdEcho2.north);
	\draw [thick, ->] ($(tdEcho3.north)+(0,0.3)$) -- (tdEcho3.north);
	
	
	\draw [thick, ->] (hatW0) -- (ups1);
	\draw [thick, ->] (hatW1) -- (ups2);
	%\draw [thick, ->] (hatW3) -- (ups3);
	\draw [thick, ->] (hatW3) -- (ups4);
	
	\draw [thick, ->] (hatW0) -- (lambda1);
	\draw [thick, ->] (hatW1) -- (lambda2);
	\draw [thick, ->] (hatW2) -- (lambda3);
	\draw [thick, ->] (hatW3) -- (lambda4);
	
	\draw [thick, dashed, ->] (theta) -- (lambda1);
	\draw [thick, dashed, ->] (theta) -- (lambda2);
	\draw [thick, dashed, ->] (theta) -- (lambda3);
	\draw [thick, dashed, ->] (theta) -- (lambda4);
	
\end{tikzpicture}


==> bb_dnn_vis.tex <==
\begin{tikzpicture}
	
	
	\begin{scope}[xshift=-.225cm, yshift=.25cm]
		\draw [very thick,fill=white] (0,-1) rectangle (4,1);
		\draw [step=.5, thick] (0,-1) grid (4,1);	
	\end{scope}
	
	% Narrowband 
	\draw [very thick,fill=white] (0,-1) rectangle (4,1);
	\draw [step=.5, thick] (0,-1) grid (4,1);	
	\node [align=center] (featMap) at (-2.5, 0) {Spectro-Temporal \\ Feature Maps};
	
	
	
	\begin{scope}[xshift=-1.0cm, yshift=0.0cm]
		\draw [->, thick] (.55,.7) -- (.55,-.3) node [midway,left] {$f$};
		% \draw [->, thick] (1.35, 1.25) -- (2.85, 1.25) node [midway,above] {$\idxFrame$};
		\draw [->, thick] (2.25, -1.25) -- (3.75, -1.25) node [midway,below] {$\tau$};
	\end{scope}
	
	%	\node (dnn1) at (6,.25) [draw, very thick] {$\text{DNN}_{\idxFreq}$};
	\node (dnn1) at (8.5,.0) [draw, very thick,minimum width=1.20cm,minimum height=.5cm] {$g^{\text{BB-DNN}}(\cdot)$};
	
	
	\draw [very thick, ->, double] (dnn1.east) -- ($(dnn1)+(2.9,0)$) node [midway, above, pos=.45] {$\boldsymbol{\mu}_\tau$};% {$\begin{pmatrix}{\mu}_{1,\tau} \\ \vdots \end{pmatrix}$}; %{$\maskVecObsNoisePowEst_{\idxFrame}$};
	
	
	%	\node [inner sep=0pt] (con) at (4.75,0) {};
	%	\draw [  thick, double, ->] (con) -- (dnn1.west);
	%		
	%	\draw[black,fill=black] (con) circle (.9mm); 
	%	
	%	\draw [ thick ,double, ->] (4,.75) -| ($(con)+(-.0,.05)$);
	%	\draw [ thick, double, ->] (4,.25) --  ($(4,.25)+(0.25,.0)$) -- ($(con)+(-.05,.025)$);
	%	\draw [ thick, double, ->] (4,-.25) --  ($(4,-.25)+(0.25,.0)$) -- ($(con)+(-.05,-.025)$);
	%	\draw [ thick, double , ->] (4,-.75) -| ($(con)+(-.0,-.05)$);
	
	
	\draw [ thick ,double, ->] (4,.75) -| ($(dnn1.north)+(-.0,.0)$) node [midway, above,pos=.25] {$\boldsymbol{\chi}_{1,\tau}$};
	\draw [ thick, double, ->] (4,.15) --  ($(dnn1.west)+(0.0,.15)$)  node [midway, above,pos=.62] {$\boldsymbol{\chi}_{2,\tau}$};
	%\draw [ thick, double, ->] (4,-.15) --  ($(dnn1.west)-(0.0,.15)$)  ;
	\draw [ thick, double , ->] (4,-.75) -| ($(dnn1.south)+(-.0,-.0)$) node [midway, below,pos=.25] {$\boldsymbol{\chi}_{F,\tau}$};
	
	
	\begin{scope}[xshift=4.025cm, yshift=1.1cm]
		\draw [black,fill=black] (0,0) circle (.3mm);  
		\draw [black,fill=black] (-0.07,0.07) circle (.3mm);
		\draw [black,fill=black] (-0.14,0.14) circle (.3mm);	
	\end{scope}

	\node (dots1) at (6.2,-.2) {$\boldsymbol{\vdots}$};

\end{tikzpicture}

==> cluster_res.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
	width=7.5cm, height=2.4cm,
tick align=outside,
tick pos=left,
%title={cluster labels},
xlabel={Time in sec},
x grid style={darkgray176},
%xmin=0, xmax=7.99200799200799,
xmin=0, xmax=5.996003996004,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.95, ymax=2.05,
ytick={1, 2},
ylabel={Class Index},
y label style={xshift=-0.2cm},
ytick style={color=black}
]
% ATTENTION: YOU ADJUSTED the x axis values by -2 as you removed form the spectrogram the first 2 seconds
\addplot [ultra thick, steelblue31119180]
table {%
-2 1
0.6053946018219 1
0.61338663101196 2
2.48351669311523 2
2.49150848388672 1
3.45854139328003 1
3.46653366088867 2
4.16183805465698 2
4.16983032226562 1
5.08091926574707 1
5.08891105651855 2
5.41658353805542 2
5.4245753288269 1
5.99200820922852 1
};
\addplot [ultra thick, red]
table {%
3.05318737030029 -4
3.05318737030029 4
};
\end{axis}

\end{tikzpicture}


==> hybrid_dnn_vis.tex <==
\begin{tikzpicture}
	
	
	\begin{scope}[xshift=-.225cm, yshift=.25cm]
		\draw [very thick,fill=white] (0,-1) rectangle (4,1);
		\draw [step=.5, thick] (0,-1) grid (4,1);	
	\end{scope}
	
	% Narrowband 
	\draw [very thick,fill=white] (0,-1) rectangle (4,1);
	\draw [step=.5, thick] (0,-1) grid (4,1);	
	\node [align=center] (featMap) at (-2.5, 0) {Spectro-Temporal \\ Feature Maps};
	
	
	
	\begin{scope}[xshift=-1.0cm, yshift=0.0cm]
		\draw [->, thick] (.55,.7) -- (.55,-.3) node [midway,left] {$f$};
		% \draw [->, thick] (1.35, 1.25) -- (2.85, 1.25) node [midway,above] {$\idxFrame$};
		\draw [->, thick] (2.25, -1.25) -- (3.75, -1.25) node [midway,below] {$\tau$};
	\end{scope}
	
	%	\node (dnn1) at (6,.25) [draw, very thick] {$\text{DNN}_{\idxFreq}$};
	\node (dnn1) at (8.5,.25) [draw, very thick,minimum width=1.20cm,minimum height=.5cm] {$g^{\text{HB-DNN}}(\cdot)$};
	
	\draw [ thick, double, ->] ($(dnn1)+(-4.5,.15)$) -- ($(dnn1.west)+(0,.15)$) node [midway, above,pos=.75] {$\boldsymbol{\chi}_{f,\tau}$};
	\draw [ thick, ->] (dnn1.east) -- ($(dnn1)+(2.9,0)$) node [midway, above, pos=.5] {${\mu}_{f,\tau}$}; %{$\maskScalObsNoisePowEst_{\idxFreq,\idxFrame}$};
	
	%	
	%	\node (con) at (6,0);
	%	\draw[black,fill=black] (con) circle (.7mm); 
	%	
	%	\node (dots1) at ($(dnn1)+(0,.75)$) {$\boldsymbol{\vdots}$};
	%	\node (dots2) at ($(dnn1)-(0,.75)$) {$\boldsymbol{\vdots}$};
	
	
	% \node [inner sep=0pt] (con) at (4.75,-.5) {};
	\node (con) at (5.5,-.8) [draw, very thick,minimum width=1.20cm,minimum height=.5cm] {$g^{\text{BB-FEAT}}(\cdot)$};
	
	
	\draw [  thick, double, ->] (con.east) -- ($ (con.east) + (.2,0)$) |- ($(dnn1.west)+(0,-.1)$) node [pos=.22, right] {$\boldsymbol{\xi}_{\tau}$};
	
	%\draw[black,fill=black] (con) circle (.9mm); 
	
	\draw [ thick , double, dashed, ->] (4,.75) -| ($(con.north)+(.4,.0)$);
	\draw [ thick , double, dashed, ->] (4,.1) -| ($(con.north)+(-.0,.0)$);
	\draw [ thick , double, dashed,->] (4,-.2) -| ($(con.north)+(-.4,-.0)$);
	\draw [ thick , double, dashed, ->] (4,-.75) -- ($(con.west)+(-.0,+.05)$);
	
	\node (dots1) at ($(dnn1)+(0,.80)$) {$\boldsymbol{\vdots}$};
	\node (dots2) at ($(dnn1)-(0,.75)$) {$\boldsymbol{\vdots}$};
	
		\node (dots1) at ($(dnn1)+(1.8,.80)$) {$\boldsymbol{\vdots}$};
	\node (dots2) at ($(dnn1)+(1.8,-.80)$) {$\boldsymbol{\vdots}$};
	
	\begin{scope}[xshift=4.025cm, yshift=1.1cm]
		\draw [black,fill=black] (0,0) circle (.3mm);  
		\draw [black,fill=black] (-0.07,0.07) circle (.3mm);
		\draw [black,fill=black] (-0.14,0.14) circle (.3mm);	
	\end{scope}

	\node (dots1) at ($(dnn1)+(-1.2,.80)$) {$\boldsymbol{\vdots}$};
\node (dots2) at ($(dnn1)+(-1.2,-.75)$) {$\boldsymbol{\vdots}$};
	
\end{tikzpicture}

==> lin_aec.tex <==
	\begin{tikzpicture}[scale=1,>=stealth]
	\tikzset{loudspeaker style/.style={%
			draw,very thick,shape=loudspeaker,minimum size=5pt
	}}
	\tikzset{microphone style/.style={%
			draw,very thick,shape=microphone,minimum size=.5pt, inner sep=2.0pt
	}}
	
	\tikzset{box/.style={draw, thick, minimum height=18pt, fill=white, minimum width=2.5cm, minimum height=1cm, text width=2.55cm, align=center}};
	
	\coordinate (loudspeakercenter) at (1.0, .5);
	\def\loudspeakerarrayradius{.75}
	
	\coordinate (microphonecenter) at (1.0, -1);
	\def\microphonearrayradius{.65}
	
	\def\sigdist{.2};
	
	\def\roomlengthx{3.5}
	\def\roomlengthy{3.0}
	
	
	
	\node (room) at (1.25,-.25) [draw,thick,minimum width=\roomlengthx cm,minimum height=\roomlengthy cm] {};

	
	\node[loudspeaker style,rotate=-90] (speaker) at (loudspeakercenter) {};
	\node[microphone style,rotate=90] (mic) at( microphonecenter) {};
		
		\node (lsSig) at (-4.0, 1.0) {};
		\node (lsSplit) at (-2.1, 1.1) {};
		\node (adding) at ($(lsSplit)-(0,2.6)$) {};
		\node (micSig) at (-4.0, -1.5) {};
		
		\draw [->,very thick] (lsSig) -| ($(loudspeakercenter) + (0,.1)$) node [below, pos=.05,yshift=-.1cm] {\textcolor{black}{${{u}}_{f,\tau}$}};
		\draw [->,very thick] ($(microphonecenter) - (0, .1)$) |- ($(adding)+(.18,0)$) node [above, pos=.87] {\textcolor{black}{${{y}}_{f,\tau}$}};
		
		\draw [black,fill=black] ($(adding)+(0,2.5)$) circle (.6mm);
		

		\draw [->,very thick, black,-{Stealth[color=black]}] ($(loudspeakercenter) + (0,-.105)$) -- ($(microphonecenter) + (0, .1275)$);
		\draw [->,very thick, black,-{Stealth[color=black]}] ($(loudspeakercenter) + (0,-.105)$) -- (2.95,-.25) -- ($(microphonecenter) + (0, .1275)$);

	
	
	
	\node [draw, circle, inner sep= 0pt, thick] (adding) at (adding) {$+$};
	
	
	\draw [->,very thick] (adding) -- (micSig) node [above, pos=.7] {\textcolor{black}{${{e}}_{f,\tau}$}};
	
	
	\node [draw, thick, minimum width=0.8cm, minimum height=0.8cm, align=center] (system) at (-2.1, -.2) {\textcolor{black}{${{\boldsymbol{h}}}_{f,\tau}$}};
	
	\draw [->,very thick] (lsSplit) -- (system.north);
	\draw [->,very thick] (system.south) -- (adding.north) node [left, pos=.45] {\textcolor{black}{$\hat{{{d}}}_{f,\tau}$}};
	\node [very thick] (minSign) at ($(adding)+(-.25,.25)$) {$-$};
	
	
	%\node[starburst, draw, minimum width=3cm, minimum height=2.5cm,noiseSig,line width=0.5pt, scale=.25] (noiseNode) at (-.55,0.5) {\huge Noise};
		\node[starburst, draw, minimum width=3.0cm, minimum height=2.3cm,line width=0.5pt, scale=.25, fill=white] at (2.5,-1.25) {};
		
				\draw [->,very thick, black,-{Stealth[color=black]}] ($(2.5,-1.25) + (-.4,.1)$) -- ($(microphonecenter) + (.1275, .0)$);
		
		
	\node[scale=.225] (noiseNode) at (-.0,0.0)  {\includegraphics[width=.15\textwidth]{speaker.png}};	
	\draw [->,very thick, black,-{Stealth[color=black]}] ($(noiseNode) + (.22,-.22)$) -- ($(microphonecenter) + (0, .1275)$);
	
	
	%\node [] (d) at ($(mic)+(.7,.2)$) {\textcolor{black}{${{d}}_{f,\tau}$}}; 
	\node [] (d) at ($(mic)+(.45,.65)$) {\textcolor{black}{${{d}}_{f,\tau}$}}; 
	\node [] (n) at ($(mic)+(.6,-.4)$) {\textcolor{black}{${{n}}_{f,\tau}$}};
	\node [] (s) at ($(mic)+(-.65,.2)$) {\textcolor{black}{${{s}}_{f,\tau}$}};
	
	
		\node at (2.5,-0.75) {\small Noise};
	
\end{tikzpicture}


\begin{comment}
    


	\begin{tikzpicture}[scale=1,>=stealth]
	\tikzset{loudspeaker style/.style={%
			draw,very thick,shape=loudspeaker,minimum size=5pt
	}}
	\tikzset{microphone style/.style={%
			draw,very thick,shape=microphone,minimum size=.5pt, inner sep=2.0pt
	}}
	
	\tikzset{box/.style={draw, thick, minimum height=18pt, fill=white, minimum width=2.5cm, minimum height=1cm, text width=2.55cm, align=center}};
	
	\coordinate (loudspeakercenter) at (1.0, 1);
	\def\loudspeakerarrayradius{.75}
	
	\coordinate (microphonecenter) at (1.0, -1);
	\def\microphonearrayradius{.65}
	
	\def\sigdist{.2};
	
	\def\roomlengthx{3.5}
	\def\roomlengthy{3.5}
	
	% \coordinate (speaker) at (0, -2);
	
	
	\node (room) at (1.25,0) [draw,thick,minimum width=\roomlengthx cm,minimum height=\roomlengthy cm] {};
	
	%\visible<4->{
	%		\node (room) at (0,0) [draw,thick,minimum width=\roomlengthx cm,minimum height=\roomlengthy cm, air] {};
	%}
	
	
	%\visible<3->{
	
	%}
	
	\node[loudspeaker style,rotate=-90] (speaker) at (loudspeakercenter) {};
	\node[microphone style,rotate=90] (mic) at( microphonecenter) {};
	
%	\visible<1->{
		
		\node (lsSig) at (-4.0, 1.5) {};
		\node (lsSplit) at (-2.1, 1.6) {};
		\node (adding) at ($(lsSplit)-(0,3.1)$) {};
		\node (micSig) at (-4.0, -1.5) {};
		
		\draw [->,very thick] (lsSig) -| ($(loudspeakercenter) + (0,.1)$) node [above, pos=.1] {\textcolor{black}{${{u}}_{f,\tau}$}};
		\draw [->,very thick] ($(microphonecenter) - (0, .1)$) |- ($(adding)+(.18,0)$) node [above, pos=.87] {\textcolor{black}{${{y}}_{f,\tau}$}};
		
		\draw [black,fill=black] ($(adding)+(0,3)$) circle (.6mm);
		
		%}
		%
		%\visible<2->{
		\draw [->,very thick, black,-{Stealth[color=black]}] ($(loudspeakercenter) + (0,-.105)$) -- ($(microphonecenter) + (0, .1275)$);
		\draw [->,very thick, black,-{Stealth[color=black]}] ($(loudspeakercenter) + (0,-.105)$) -- (2.95,0) -- ($(microphonecenter) + (0, .1275)$);
		
%	}
	
	
	
	\node [draw, circle, inner sep= 0pt, thick] (adding) at (adding) {$+$};
	
	
	\draw [->,very thick] (adding) -- (micSig) node [above, pos=.9] {\textcolor{black}{${{e}}_{f,\tau}$}};
	
	
	\node [draw, thick, minimum width=0.8cm, minimum height=0.8cm, align=center] (system) at (-2.1, 0) {\textcolor{black}{${{\boldsymbol{h}}}_{f,\tau}$}};
	
	\draw [->,very thick] (lsSplit) -- (system.north);
	\draw [->,very thick] (system.south) -- (adding.north) node [left, pos=.5] {\textcolor{black}{$\hat{{{d}}}_{f,\tau}$}};
	\node [very thick] (minSign) at ($(adding)+(-.25,.25)$) {$-$};
	
	
	
	
	
	
	%\node[starburst, draw, minimum width=3cm, minimum height=2.5cm,noiseSig,line width=0.5pt, scale=.25] (noiseNode) at (-.55,0.5) {\huge Noise};
		\node[starburst, draw, minimum width=3.0cm, minimum height=2.3cm,line width=0.5pt, scale=.25, fill=white] at (2.5,-1.25) {};
		
				\draw [->,very thick, black,-{Stealth[color=black]}] ($(2.5,-1.25) + (-.4,.1)$) -- ($(microphonecenter) + (.1275, .0)$);
		
		
	\node[scale=.225] (noiseNode) at (-.0,0.0)  {\includegraphics[width=.15\textwidth]{images/speaker.png}};	
	\draw [->,very thick, black,-{Stealth[color=black]}] ($(noiseNode) + (.22,-.22)$) -- ($(microphonecenter) + (0, .1275)$);
	
	
	%\node [] (d) at ($(mic)+(.7,.2)$) {\textcolor{black}{${{d}}_{f,\tau}$}}; 
	\node [] (d) at ($(mic)+(.45,.65)$) {\textcolor{black}{${{d}}_{f,\tau}$}}; 
	\node [] (n) at ($(mic)+(.6,-.4)$) {\textcolor{black}{${{n}}_{f,\tau}$}};
	\node [] (s) at ($(mic)+(-.65,.2)$) {\textcolor{black}{${{s}}_{f,\tau}$}};
	
	
	\node at (2.5,-0.75) {\small Noise};

\end{tikzpicture}

\end{comment}

==> nb_dnn_vis.tex <==
\begin{tikzpicture}
	
	
	\begin{scope}[xshift=-.225cm, yshift=.25cm]
		\draw [very thick,fill=white] (0,-1) rectangle (4,1);
		\draw [step=.5, thick] (0,-1) grid (4,1);	
	\end{scope}
	
	% Narrowband 
	\draw [very thick,fill=white] (0,-1) rectangle (4,1);
	\draw [step=.5, thick] (0,-1) grid (4,1);	
	\node [align=center] (featMap) at (-2.75, 0) {Spectro-Temporal \\ Feature Maps};
	
	
	
	\begin{scope}[xshift=-1.0cm, yshift=0.0cm]
		\draw [->, thick] (.55,.7) -- (.55,-.3) node [midway,left] {$f$};
		% \draw [->, thick] (1.35, 1.25) -- (2.85, 1.25) node [midway,above] {$\idxFrame$};
		\draw [->, thick] (2.25, -1.25) -- (3.75, -1.25) node [midway,below] {$\tau$};
	\end{scope}
	
	%	\node (dnn1) at (6,.25) [draw, very thick] {$\text{DNN}_{\idxFreq}$};
	\node (dnn1) at (8.5,.25) [draw, very thick,minimum width=1.20cm,minimum height=.5cm] {$g^{\text{NB-DNN}}(\cdot)$};
	
	\draw [ thick,double, ->] ($(dnn1)-(4.5,0)$) -- (dnn1.west) node [midway, above,pos=.5] {$\boldsymbol{\chi}_{f,\tau}$};
	\draw [ thick, ->] (dnn1.east) -- ($(dnn1)+(2.9,0)$) node [midway, above, pos=.5] {$\mu_{f,\tau}$};% {$\maskScalObsNoisePowEst_{\idxMic,\idxFreq,\idxFrame}$};
	
	
	\node (dots1) at ($(dnn1)+(0,.80)$) {$\boldsymbol{\vdots}$};
	\node (dots2) at ($(dnn1)-(0,.75)$) {$\boldsymbol{\vdots}$};
	
	\begin{scope}[xshift=4.025cm, yshift=1.1cm]
		\draw [black,fill=black] (0,0) circle (.3mm);  
		\draw [black,fill=black] (-0.07,0.07) circle (.3mm);
		\draw [black,fill=black] (-0.14,0.14) circle (.3mm);	
	\end{scope}

	\node (dots1) at ($(dnn1)+(-1.8,.80)$) {$\boldsymbol{\vdots}$};
\node (dots2) at ($(dnn1)+(-1.8,-.75)$) {$\boldsymbol{\vdots}$};

	\node (dots1) at ($(dnn1)+(1.8,.80)$) {$\boldsymbol{\vdots}$};
\node (dots2) at ($(dnn1)+(1.8,-.80)$) {$\boldsymbol{\vdots}$};
	
\end{tikzpicture}

==> overal_vis.tex <==
	\begin{tikzpicture}[node distance=2.0cm, >=stealth]
	
	
	\node (featSig) at (0,0) {};
	%\node [rectangle, draw, thick, right of=featSig] (ffIn) { {$f_{\text{FF}}^{\text{in}}$} };
	\node [rectangle, draw, thick, right of=featSig, minimum height=0.7cm] (ffGru) {{DNN}};
	%\node [rectangle, draw, thick, above right of=ffGru, yshift=-.75cm, xshift=.5cm] (ffOutMu) {{$f_{\text{FF}}^{\mu}$}};
%	\node [rectangle, draw, thick, below right of=ffGru, yshift=.75cm, xshift=.5cm] (ffOutE) {{$f_{\text{FF}}^{e}$}};
%	\node [right of=ffOutMu] (maskMu) {};
%	\node [right of=ffOutE] (maskE) {};

	
	\node [rectangle, draw, thick, right of=ffGru, yshift=-.0cm, xshift=1.5cm] (ffOutMu) {{\large$\frac{m^{\text{DNN-$\mu$}}_{f,\tau} }{ \hat{\psi}^{\text{UU}}_{f,\tau} +  \left|  m^{\text{DNN-e}}_{f,\tau} e_{f,\tau} \right|^2 }$}};
	
	\node [right of=ffOutMu,xshift=1cm] (out) {};
	
	\draw [thick, ->] (featSig) -- (ffGru.west) node [midway, above] {${\boldsymbol{\chi}}_{f,\tau}$};
	
	\draw [thick, ->] (ffOutMu.east) -- (out) node [midway, above] {${\mu}_{f,\tau}$};
	
	
		\draw [thick, ->] ($(ffGru.east)+(0,.15)$) -- ($(ffOutMu.west)+(0,.15)$) node [midway, above] {${m}_{f,\tau}^{\text{DNN-}\mu}$};
		\draw [thick, ->] ($(ffGru.east)-(0,.15)$) -- ($(ffOutMu.west)-(0,.15)$) node [midway, below] {${m}_{f,\tau}^{\text{DNN-e}}$};
	
%	\draw [thick, ->] (ffIn.east) -- (ffGru.west);
%	\draw [thick, ->] (ffGru.east) to [out=0,in=180] (ffOutMu.west);
	%\draw [thick, ->] (ffGru.east) to [out=0,in=180] (ffOutE.west);
	%\draw [thick, ->] (ffOutMu.east) -- (maskMu) node [midway, above] {$\boldsymbol{M}_{ \tau}^{{\mu}}$};
	%\draw [thick, ->] (ffOutE.east) -- (maskE) node [midway, above] {$\boldsymbol{M}_{ \tau}^{{e}}$};
	
	
%	\draw [thick, ->] ($(ffGru.north)+(.3,0)$) to [out=75,in=0] ($(ffGru.north)+(.0,.4)$) to [out=180,in=105] ($(ffGru.north)+(-.3,0)$) ;
%	% \draw ($(ffGru.north)+(.3,0)$) arc (0:170:.2);
%	\node (delay) at ($(ffGru.north)+(.0,.6)$)  {$\tau-1$};
	
		\draw [thick, ->] ($(ffGru.north)+(.3,0)$) to [out=75,in=0] ($(ffGru.north)+(.0,.4)$) to [out=180,in=105] ($(ffGru.north)+(-.3,0)$) ;
	% \draw ($(ffGru.north)+(.3,0)$) arc (0:170:.2);
	\node (delay) at ($(ffGru.north)+(.0,.65)$)  {$\boldsymbol{\zeta}_{f,\tau}$};% {$\tau-1$};
	
\end{tikzpicture}


==> spec_Df.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
	width=7.5cm, height=3.5cm,
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=0,
point meta min=-60,
tick align=outside,
tick pos=left,
%title={20 log(|D|)},
x grid style={darkgray176},
%xlabel={Time in sec},
xmajorticks=false,
%xmin=-0.003996003996004, xmax=7.996003996004,
xmin=2, xmax=7.996003996004,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Frequency [kHz]},
ymin=-0.015625, ymax=8.015625,
% ymin=-0.015625, ymax=4,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.003996003996004, xmax=7.996003996004, ymin=-0.015625, ymax=8.015625] {spec_Df-000.png};
\addplot [ultra thick, red]
table {%
	5.05318737030029 -8
	5.05318737030029 8
};
\end{axis}

\end{tikzpicture}


==> spec_Ef_echo.tex <==
% This file was scikit-learncreated with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
	width=7.5cm, height=3.5cm,
	colorbar,
	colorbar style={ylabel={}},
	colormap/viridis,
	point meta max=0,
point meta min=-60,
tick align=outside,
tick pos=left,
% title={20 log(|E_echo|)},
x grid style={darkgray176},
%xlabel={Time in sec},
xmajorticks=false,
%xmin=-0.003996003996004, xmax=7.996003996004,
xmin=2, xmax=7.9960039960,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Frequency [kHz]},
ymin=-0.015625, ymax=8.015625,
% ymin=-0.015625, ymax=4,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.003996003996004, xmax=7.996003996004, ymin=-0.015625, ymax=8.015625] {spec_Ef_echo-000.png};
\addplot [ultra thick, red]
table {%
	5.05318737030029 -8
	5.05318737030029 8
};
\end{axis}

\end{tikzpicture}


==> spec_SfNf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
	width=7.5cm, height=3.5cm,
	colorbar,
	colorbar style={ylabel={}},
	colormap/viridis,
	point meta max=0,
point meta min=-60,
tick align=outside,
tick pos=left,
% title={20 log(|S+N|)},
x grid style={darkgray176},
%xlabel={Time in sec},
xmajorticks=false,
%xmin=-0.003996003996004, xmax=7.996003996004,
xmin=2, xmax=7.996003996004,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Frequency [kHz]},
ymin=-0.015625, ymax=8.015625,
% ymin=-0.015625, ymax=4,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.003996003996004, xmax=7.996003996004, ymin=-0.015625, ymax=8.015625] {spec_SfNf-000.png};
\addplot [ultra thick, red]
table {%
    5.05318737030029 -8
	5.05318737030029 8
};
\end{axis}

\end{tikzpicture}



==> step_size.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
	width=7.5cm, height=3.5cm,
		colorbar,
		colorbar style={ylabel={}},
		colormap/viridis,
		point meta max=0.973592936992645,
		point meta min=4.04311492729903e-07,
tick align=outside,
tick pos=left,
%title={step_size|)},
x grid style={darkgray176},
%xlabel={Time in sec},
xmajorticks=false,
%xmin=-0.003996003996004, xmax=7.996003996004,
xmin=2, xmax=7.996003996004,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Frequency [kHz]},
ymin=-0.015625, ymax=8.015625,
% ymin=-0.015625, ymax=4,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.003996003996004, xmax=7.996003996004, ymin=-0.015625, ymax=8.015625] {step_size-000.png};

\addplot [ultra thick, red]
table {%
	5.05318737030029 -8
	5.05318737030029 8
};
\end{axis}

\end{tikzpicture}

